Detection of curved lines with B-COSFIRE filters: A case study on crack delineation

The detection of curvilinear structures is an important step for various computer vision applications, ranging from medical image analysis for segmentation of blood vessels, to remote sensing for the identification of roads and rivers, and to biometrics and robotics, among others. %The visual system of the brain has remarkable abilities to detect curvilinear structures in noisy images. This is a nontrivial task especially for the detection of thin or incomplete curvilinear structures surrounded with noise. We propose a general purpose curvilinear structure detector that uses the brain-inspired trainable B-COSFIRE filters. It consists of four main steps, namely nonlinear filtering with B-COSFIRE, thinning with non-maximum suppression, hysteresis thresholding and morphological closing. We demonstrate its effectiveness on a data set of noisy images with cracked pavements, where we achieve state-of-the-art results (F-measure=0.865). The proposed method can be employed in any computer vision methodology that requires the delineation of curvilinear and elongated structures.

==> figures/experiments/pr-re-paper.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pr-re.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{230bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9736963)%
    \put(0,0){\includegraphics[width=\unitlength]{pr-re.eps}}%
    \put(0.11502679,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.190416,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.27624789,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.36187177,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.44770365,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.53353554,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.61936742,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.70519931,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.79082319,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.87665507,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.97292712,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.065,0.08127771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
%    \put(0.0659505,0.1671096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.55}}}%
    \put(0.065,0.25294148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
   % \put(0.0659505,0.33877336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.65}}}%
    \put(0.065,0.42460525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.7}}}%
%    \put(0.0659505,0.51043713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.065,0.59606101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
%    \put(0.0659505,0.6818929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.85}}}%
    \put(0.065,0.76772478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.9}}}%
%    \put(0.0659505,0.85355667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.95}}}%
    \put(0.09,0.93938855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.29629621,0.28852725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{COSFIRE}}}%
    \put(0.29629621,0.24417034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Zou \emph{et al.~\cite{Zou16}}}}}%
    \put(0.29629621,0.19960492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CrackTree}}}%
    \put(0.29629621,0.15524801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FoSA}}}%
    \put(0.0386382,0.48736492){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Precision}}}}%
    \put(0.51561802,0.005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Recall}}}%
  \end{picture}%
\endgroup%


==> figures/method/arch-paper.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arch.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.09698936)%
    \put(0,0){\includegraphics[width=\unitlength]{arch.eps}}%
    \put(0.065,0.061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B-COSFIRE}}}%
    \put(0.11,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{filter}}}%
    \put(0.33,0.047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Thinning}}}%
    \put(0.575,0.061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hysteresis}}}%
    \put(0.561,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{thresholding}}}%
    \put(0.84,0.061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Morph.}}}%
    \put(0.84,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{closing}}}%
    \put(-0.025,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input}}}%
    \put(-0.025,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{image}}}%
    \put(0.985,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{lines}}}%
    \put(0.97,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Detected}}}%
  \end{picture}%
\endgroup%

